Observational Indistinguishability and the Beginning of the Universe

Can we infer whether all of physical reality began to exist? Several novel results are offered suggesting a negative verdict. First, two necessary (but not necessarily sufficient) conditions are offered for a cosmic beginning. Second, I discuss three theorems which show that, in a wide range of spacetimes, observers cannot infer the global structure of their spacetime; one of the three shows that spacetimes satisfying a condition necessary for a cosmic beginning are observationally indistinguishable from spacetimes which do not satisfy that condition. Next, I offer two extensions to the aforementioned theorems. The two extensions show that, in an equally wide range of spacetimes, observers cannot collect sufficient data to determine whether the application conditions for the class singularity theorems are satisfied or whether their spacetime satisfies the two necessary conditions for a cosmic beginning. Lastly, a reply is offered to the objection that the skeptical consequences of the aforementioned theorems can be overcome with induction. Importantly, all past singular dust FLRW spacetimes are observationally indistinguishable from counterparts which, while sharing a number of important local properties, either do not include a singularity to the past of every point or else do not have the sort of time ordering intuitively required for a cosmic beginning.

==> BD_ClotheslineOS.tex <==
%\documentclass[tikz,border=4pt]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  line width=0.9pt
]

% ---------- panel geometry ----------
\def\W{6.2}
\def\H{3.9}
\def\Gx{0.7}
\def\Gy{0.8}

% ---------- helpers ----------
\newcommand{\openseg}[4]{%
  \draw (#1) -- (#2);
  \draw[fill=white] (#1) circle (0.08);
  \draw[fill=white] (#2) circle (0.08);
  \node[#4] at ($(#1)!0.5!(#2)$) {$#3$};
}

\newcommand{\lightcone}[3]{%
  \begin{scope}
    \clip (#2) rectangle (#3);
    \draw[dash pattern=on 2.2pt off 2.2pt]
      (#1) -- ++(225:20);
    \draw[dash pattern=on 2.2pt off 2.2pt]
      (#1) -- ++(315:20);
  \end{scope}
}

\tikzset{
  myarrow/.style={
    {Stealth[length=4mm,width=4mm]}-{Stealth[length=4mm,width=4mm]},
    line width=0.9pt
  }
}

% =========================
% Box 1 (top-left)
% =========================
\coordinate (A0) at (0,0);
\coordinate (A1) at ($(A0)+(\W,\H)$);
\draw (A0) rectangle (A1);

% K_1^+ -- shortened to match the scaled K_1^+
% in the replacement diagram
\coordinate (A_L) at ($(A0)+(1.0,2.35)$);
\coordinate (A_R) at ($(A0)+(1.93,2.35)$);
\openseg{A_L}{A_R}{K_1^{+}}{below=3pt}

\coordinate (p1) at ($(A0)+(4.7,3.1)$);
\fill (p1) circle (0.08);
%\node at ($(p1)+(0.5,0.12)$) {$p_1$};

\node at ($(p1)+(0,-1.5)$) {$C_1$};

\lightcone{p1}{A0}{A1}

% =========================
% Box 2 (top-right)
% =========================
\coordinate (B0) at ($(A0)+(\W+\Gx,0)$);
\coordinate (B1) at ($(B0)+(\W,\H)$);
\draw (B0) rectangle (B1);

\coordinate (B_topL) at ($(B0)+(3.0,2.75)$);
\coordinate (B_topR) at ($(B0)+(4.8,2.75)$);
\openseg{B_topL}{B_topR}{K_2^{+}}{above=6pt, xshift=-10pt}

\coordinate (B_botL) at ($(B0)+(3.0,2.05)$);
\coordinate (B_botR) at ($(B0)+(4.8,2.05)$);
\openseg{B_botL}{B_botR}{K_2^{-}}{above=0pt}

\coordinate (p2) at ($(B0)+(1.9,2.55)$);
\fill (p2) circle (0.08);
%\node at ($(p2)+(-0.5,0.25)$) {$p_2$};

\node at ($(p2)+(0,-1.3)$) {$C_2$};

\lightcone{p2}{B0}{B1}

% =========================
% Box 3 (bottom-left)
% =========================
\coordinate (C0) at ($(A0)+(0,-\H-\Gy)$);
\coordinate (C1) at ($(C0)+(\W,\H)$);
%\draw (C0) rectangle (C1);

\coordinate (C_L1) at ($(C0)+(1.2,1.95)$);
\coordinate (C_R1) at ($(C0)+(3.2,1.95)$);
%\openseg{C_L1}{C_R1}{K_1^{+}}{above=3pt}

\coordinate (C_L2) at ($(C0)+(4.0,1.95)$);
\coordinate (C_R2) at ($(C0)+(5.8,1.95)$);
%\openseg{C_L2}{C_R2}{K_2^{-}}{below=3pt}

% =========================
% Box 4 (bottom-right)
% =========================
\coordinate (D0) at ($(B0)+(0,-\H-\Gy)$);
\coordinate (D1) at ($(D0)+(\W,\H)$);
\draw (D0) rectangle (D1);

\coordinate (D_topL) at ($(D0)+(3.2,2.55)$);
\coordinate (D_topR) at ($(D0)+(5.0,2.55)$);
\openseg{D_topL}{D_topR}{K_2^{+}}{above=6pt}

\coordinate (D_botL) at ($(D0)+(3.2,1.10)$);
\coordinate (D_botR) at ($(D0)+(5.0,1.10)$);
\openseg{D_botL}{D_botR}{K_3^{-}}{below=3pt}

% =====================================================
% Thick curve: K1+ (top-left) to K1+ (bottom-left)
% =====================================================

% Start at the midpoint of the top K_1^+ segment
\coordinate (S1topStart) at ($(A_L)!0.5!(A_R)$);

% Midpoint of the K_1^+ segment in the scaled replacement diagram.
% The unscaled segment runs from (2.2,4.4) to (3.4,4.4),
% so its midpoint is (2.8,4.4).
\coordinate (S1botEnd) at
  ($(C0)+(2.8*0.775,4.4*0.78)$);

\draw[myarrow]
  (S1topStart)
  .. controls
     ($(A0)+(0,6)$)
     and
     ($(C0)+(-0.55,-2)$)
  .. (S1botEnd);

% =====================================================
% Thick curve K2- (top-right) to K2- (bottom-left)
% =====================================================

% Midpoint of the top K_2^- segment
\coordinate (S2m_top) at ($(B_botL)!0.5!(B_botR)$);

% Midpoint of the K_2^- segment in the scaled replacement diagram.
% The unscaled segment runs from (4.6,4.4) to (5.8,4.4),
% so its midpoint is (5.2,4.4).
\coordinate (S2m_bot) at
  ($(C0)+(5.2*0.775,4.4*0.78)$);

\def\perpA{1.1}
\def\perpB{1.1}

\draw[myarrow]
  (S2m_top)
  .. controls
     ($(S2m_top)+(0,-\perpA)$)
     and
     ($(S2m_bot)+(0,\perpB)$)
  .. (S2m_bot);

% =====================================================
% Thick curve: K2+ (top-right) -> K2+ (bottom-right)
% =====================================================

\coordinate (S2topStart) at ($(B_topR)+(-1,0)$);
\coordinate (S2botEnd)   at ($(D_topL)+(1,0)$);

\draw[myarrow]
  (S2topStart)
  .. controls
     ($(B1)+(0.85,3)$)
     and
     ($(D1)+(0.85,-5)$)
  .. (S2botEnd);

%==============
% Ellipses
%==============

\node[rotate=90] (vell) at ($(D1)+(1,0)$) {\Huge\textbf{$\cdots$}};
\node at ($(D1)+(1,2.5)$) {\Huge$\cdots$};
\node at ($(D0)+(\W+1,0.5)$) {\Huge$\cdots$};

% ---- curve from bottom of vertical ellipsis to top of S3- segment
\coordinate (vellBottom) at ($(vell.west)+(0,-0.05)$);
\coordinate (S3topIn) at ($($(D_botL)!0.5!(D_botR)$)+(0,0)$);

\draw[myarrow]
  (vellBottom)
  .. controls
     ($(vellBottom)+(0,-2.4)$)
     and
     ($(S3topIn)+(0,1)$)
  .. (S3topIn);

%=============
% Box Labels
%=============

\node[anchor=north west] at ($(A0)+(0,\H)$) {$M(1,\alpha)$};

\node[anchor=north west] at ($(B0)+(0,\H)$) {$M(2,\alpha)$};

\node[anchor=north west] at ($(D0)+(0,0.6)$) {$M(2,\beta)$};

% Bounding box
\pgfresetboundingbox
\path[use as bounding box] (C0) rectangle ($(B1)+(1.5,0.2)$);

% =====================================================
% Replacement for Box 3
% =====================================================

\begin{scope}[
    shift={(C0)},
    xscale=0.775,
    yscale=0.78
]

    \def\BoxTop{5}
    \def\BoxWidth{8}
    \def\BoxCornerX{0}
    \def\BoxCornerY{0}
    \def\TopApexY{0.5*\BoxTop}
    \def\TopApexX{4}
    \def\BotApexY{0}
    \def\BotApexX{4}
    \def\labeloffsettop{0.4}

    % Keep circles at their original physical size.
    % The node positions are still transformed by the
    % surrounding xscale/yscale.
    \newcommand{\fixedcircle}[1]{%
      \node[
        circle,
        draw,
        fill=white,
        minimum size=0.16cm,
        inner sep=0pt
      ] at #1 {};
    }

    % --------- Making replacement for Box 3 ---------

    \begin{scope}[xshift=0cm]

      % bounding box
      \draw
        (\BoxCornerX,\BoxCornerY)
        rectangle
        (\BoxWidth,\BoxTop);

      % wedges
      \coordinate (TopApex) at (\TopApexX,\TopApexY);
      \coordinate (BotApex) at (\BotApexX,\BotApexY);

      % top wedge
      \draw
        (0.9,\BoxTop) -- (TopApex) -- (7.1,\BoxTop);

      % singularity
      \draw[dashed]
        (TopApex) -- (BotApex);

      \node[rotate=90]
        at (\TopApexX + \labeloffsettop,0.5*\TopApexY)
        {Singularity};

      % labels
      \node
        at (\TopApexX,\TopApexY+1)
        {FLRW};

      \node[anchor=west]
        at (0.2,\labeloffsettop)
        {Schwarzschild};

      % K_1^+ slit
      \draw
        (\TopApexX-1.8,\BoxTop-0.6)
        -- (3.4,\BoxTop-0.6);

      % K_2^- slit
      \draw
        (\TopApexX+0.6,\BoxTop-0.6)
        -- (5.8,\BoxTop-0.6);

      % Open endpoints for K_1^+
      \fixedcircle{(\TopApexX-1.8,\BoxTop-0.6)}
      \fixedcircle{(3.4,\BoxTop-0.6)}

      % Open endpoints for K_2^-
      \fixedcircle{(\TopApexX+0.6,\BoxTop-0.6)}
      \fixedcircle{(5.8,\BoxTop-0.6)}

      % Labels
      \node
        at (2.8,\BoxTop - 0.7 + \labeloffsettop)
        {$K_1^+$};

      \node
        at (5.2,\BoxTop - 0.6 - \labeloffsettop)
        {$K_2^-$};

    % gamma

    \def\gammax{7.3}
    
    \draw
      (\gammax,\BoxTop) -- (\gammax,0);

    \node[anchor=west]
      at (\gammax+0.1,0.75*\BoxTop)
      {$\gamma$};

    \end{scope}

\end{scope}

\end{tikzpicture}
%\end{document}

==> BD_MinkowskiSch.tex <==
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  line width=0.9pt
]

% ---------- panel geometry ----------
\def\W{6.2}
\def\H{3.9}
\def\Gx{0.7}
\def\Gy{0.8}

% ---------- helpers ----------
\newcommand{\openseg}[4]{%
  \draw (#1) -- (#2);
  \node[
    circle,
    draw,
    fill=white,
    minimum size=0.16cm,
    inner sep=0pt
  ] at (#1) {};
  \node[
    circle,
    draw,
    fill=white,
    minimum size=0.16cm,
    inner sep=0pt
  ] at (#2) {};
  \node[#4] at ($(#1)!0.5!(#2)$) {$#3$};
}

\newcommand{\lightcone}[3]{%
  \begin{scope}
    \clip (#2) rectangle (#3);
    \draw[dash pattern=on 2.2pt off 2.2pt]
      (#1) -- ++(225:20);
    \draw[dash pattern=on 2.2pt off 2.2pt]
      (#1) -- ++(315:20);
  \end{scope}
}

\tikzset{
  myarrow/.style={
    {Stealth[length=4mm,width=4mm]}-{Stealth[length=4mm,width=4mm]},
    line width=0.9pt
  },
  arrow/.style={
    -Latex,
    line width=0.9pt
  }
}

% =====================================================
% Box 1 (top-left)
% =====================================================

\coordinate (A0) at (0,0);
\coordinate (A1) at ($(A0)+(\W,\H)$);
\draw (A0) rectangle (A1);

\coordinate (A_L) at ($(A0)+(1.0,2.35)$);
\coordinate (A_R) at ($(A0)+(1.93,2.35)$);
\openseg{A_L}{A_R}{K_1^{+}}{below=3pt}

\coordinate (p1) at ($(A0)+(4.7,3.1)$);
\fill (p1) circle (0.08);

\node at ($(p1)+(0,-1.5)$) {$C_1$};

\lightcone{p1}{A0}{A1}


% =====================================================
% Box 2 (top-right)
% =====================================================

\coordinate (B0) at ($(A0)+(\W+\Gx,0)$);
\coordinate (B1) at ($(B0)+(\W,\H)$);
\draw (B0) rectangle (B1);

\coordinate (B_topL) at ($(B0)+(3.0,2.75)$);
\coordinate (B_topR) at ($(B0)+(4.8,2.75)$);
\openseg{B_topL}{B_topR}{K_2^{+}}{above=6pt, xshift=-10pt}

\coordinate (B_botL) at ($(B0)+(3.0,2.05)$);
\coordinate (B_botR) at ($(B0)+(8.2-4,2.05)$);
\openseg{B_botL}{B_botR}{K_2^{-}}{above=0pt}

\coordinate (p2) at ($(B0)+(1.9,2.55)$);
\fill (p2) circle (0.08);

\node at ($(p2)+(0,-1.3)$) {$C_2$};

\lightcone{p2}{B0}{B1}


% =====================================================
% Box 3 location
%
% The old Box 3 rectangle is omitted.  It is replaced
% below by the first box from the new three-box diagram.
% =====================================================

\coordinate (C0) at ($(A0)+(0,-\H-\Gy)$);
\coordinate (C1) at ($(C0)+(\W,\H)$);


% =====================================================
% Box 4 (bottom-right of clothesline)
% =====================================================

\coordinate (D0) at ($(B0)+(0,-\H-\Gy)$);
\coordinate (D1) at ($(D0)+(\W,\H)$);
\draw (D0) rectangle (D1);

\coordinate (D_topL) at ($(D0)+(3.2,2.55)$);
\coordinate (D_topR) at ($(D0)+(5.0,2.55)$);
\openseg{D_topL}{D_topR}{K_2^{+}}{above=6pt}

\coordinate (D_botL) at ($(D0)+(3.2,1.10)$);
\coordinate (D_botR) at ($(D0)+(5.0,1.10)$);
\openseg{D_botL}{D_botR}{K_3^{-}}{below=3pt}


% =====================================================
% Thick curve: K1+ (top-left) to replacement K1+
% =====================================================

\coordinate (S1topStart) at ($(A_L)!0.5!(A_R)$);

% Midpoint of K_1^+ in replacement:
% local endpoints (2.2,4.4) and (3.4,4.4)
\coordinate (S1botEnd) at
  ($(C0)+(2.8*0.775,4.4*0.78)$);

\draw[myarrow]
  (S1topStart)
  .. controls
     ($(A0)+(0,6)$)
     and
     ($(C0)+(-0.55,-2)$)
  .. (S1botEnd);


% =====================================================
% Thick curve K2- (top-right) to replacement K2-
% =====================================================

\coordinate (S2m_top) at ($(B_botL)!0.5!(B_botR)$);

% Midpoint of K_2^- in replacement:
% local endpoints (4.6,4.4) and (5.8,4.4)
\coordinate (S2m_bot) at
  ($(C0)+(5.2*0.775,4.4*0.78)$);

\def\perpA{1.1}
\def\perpB{1.1}

\draw[myarrow]
  (S2m_top)
  .. controls
     ($(S2m_top)+(0,-\perpA)$)
     and
     ($(S2m_bot)+(0,\perpB)$)
  .. (S2m_bot);


% =====================================================
% Thick curve K2+ (top-right) -> K2+ (bottom-right)
% =====================================================

\coordinate (S2topStart) at ($(B_topR)+(-1,0)$);
\coordinate (S2botEnd)   at ($(D_topL)+(1,0)$);

\draw[myarrow]
  (S2topStart)
  .. controls
     ($(B1)+(0.85,3)$)
     and
     ($(D1)+(0.85,-5)$)
  .. (S2botEnd);


% =====================================================
% Ellipses
% =====================================================

\node[rotate=90] (vell) at ($(D1)+(1,0)$) {\Huge\textbf{$\cdots$}};
\node at ($(D1)+(1,2.5)$) {\Huge$\cdots$};
\node at ($(D0)+(\W+1,0.5)$) {\Huge$\cdots$};

\coordinate (vellBottom) at ($(vell.west)+(0,-0.05)$);
\coordinate (S3topIn) at ($($(D_botL)!0.5!(D_botR)$)+(0,0)$);

\draw[myarrow]
  (vellBottom)
  .. controls
     ($(vellBottom)+(0,-2.4)$)
     and
     ($(S3topIn)+(0,1)$)
  .. (S3topIn);


% =====================================================
% Box Labels
% =====================================================

\node[anchor=north west] at ($(A0)+(0,\H)$) {$M(1,\alpha)$};

\node[anchor=north west] at ($(B0)+(0,\H)$) {$M(2,\alpha)$};

\node[anchor=north west] at ($(D0)+(0,0.6)$) {$M(2,\beta)$};


% =====================================================
% REPLACEMENT BOX 3
%
% First box from the new three-box diagram.
% =====================================================

\begin{scope}[
    shift={(C0)},
    xscale=0.775,
    yscale=0.78
]

    \def\BoxTop{5}
    \def\BoxWidth{8}
    \def\BoxCornerX{0}
    \def\BoxCornerY{0}
    \def\TopApexY{0.5*\BoxTop}
    \def\TopApexX{4}
    \def\BotApexY{0}
    \def\BotApexX{4}
    \def\labeloffsettop{0.4}

    % Fixed-size endpoint circles
    \newcommand{\fixedcircle}[1]{%
      \node[
        circle,
        draw,
        fill=white,
        minimum size=0.16cm,
        inner sep=0pt
      ] at #1 {};
    }

    % Bounding box
    \draw
      (\BoxCornerX,\BoxCornerY)
      rectangle
      (\BoxWidth,\BoxTop);

    % Wedges
    \coordinate (TopApex) at (\TopApexX,\TopApexY);
    \coordinate (BotApex) at (\BotApexX,\BotApexY);

    \draw
      (0.9,\BoxTop) -- (TopApex) -- (7.1,\BoxTop);

    % Singularity
    \draw[dashed]
      (TopApex) -- (BotApex);

    \node[rotate=90]
      at (\TopApexX + \labeloffsettop,0.5*\TopApexY)
      {Singularity};

    % Labels
    \node
      at (\TopApexX,\TopApexY+1)
      {FLRW};

    \node[anchor=west]
      at (0.2,\labeloffsettop)
      {Schwarzschild};

    % K_1^+ slit
    \draw
      (\TopApexX-1.8,\BoxTop-0.6)
      -- (3.4,\BoxTop-0.6);

    % K_2^- slit
    \draw
      (\TopApexX+0.6,\BoxTop-0.6)
      -- (5.8,\BoxTop-0.6);

    % Endpoint circles
    \fixedcircle{(\TopApexX-1.8,\BoxTop-0.6)}
    \fixedcircle{(3.4,\BoxTop-0.6)}

    \fixedcircle{(\TopApexX+0.6,\BoxTop-0.6)}
    \fixedcircle{(5.8,\BoxTop-0.6)}

    % Labels
    \node
      at (2.8,\BoxTop - 0.7 + \labeloffsettop)
      {$K_1^+$};

    \node
      at (5.2,\BoxTop - 0.6 - \labeloffsettop)
      {$K_2^-$};

    % S_1
    \draw
      (5.5,0.65*\TopApexY)
      -- (6.5,0.65*\TopApexY);

    \fixedcircle{(5.5,0.65*\TopApexY)}
    \fixedcircle{(6.5,0.65*\TopApexY)}

    \node
      at (6,0.65*\TopApexY+\labeloffsettop)
      {$S_1$};

\end{scope}


% =====================================================
% LOWER ROW
%
% The following two regions are placed independently
% below the clothesline.
% =====================================================

% -----------------------------------------------------
% Lower-left: M(1,\beta)
% -----------------------------------------------------

\coordinate (E0) at ($(C0)+(0,-\H-\Gy)$);

\begin{scope}[
    shift={(E0)},
    xscale=0.775,
    yscale=0.78
]

    \def\BoxTopB{5}
    \def\BoxWidthB{8}
    \def\TopApexXB{4}
    \def\BotApexYB{2.0}
    \def\labeloffsetB{0.4}

    \newcommand{\fixedcircleB}[1]{%
      \node[
        circle,
        draw,
        fill=white,
        minimum size=0.16cm,
        inner sep=0pt
      ] at #1 {};
    }

    % Bounding box
    \draw
      (0,0) rectangle (\BoxWidthB,\BoxTopB);

    % Wedge
    %\coordinate (TopApexB) at (\TopApexXB,\BoxTopB);
    %\coordinate (BotApexB) at (\TopApexXB,\BotApexYB);

    %\draw
    %  (0.9,0) -- (BotApexB) -- (7.1,0);

    % Wedge
    \coordinate (TopApexB) at (\TopApexXB,\BoxTopB);
    \coordinate (BotApexB) at (\TopApexXB,2.5);

    \draw
      (2.8,0) -- (BotApexB) -- (5.2,0);

    % Singularity
    \draw[dashed]
      (TopApexB) -- (BotApexB);

    \node[rotate=90]
      at (\TopApexXB+\labeloffsetB,1.3*\BoxTopB/2+0.5)
      {Singularity};

    % Labels
    \node[anchor=west]
      at (0.2,\BoxTopB-\labeloffsetB)
      {Schwarzschild};

    \node
      at (4,0.5)
      {Minkowski};

    % S_2
    %\draw
    %  (3.5,1.0) -- (4.5,1.0);

    %\fixedcircleB{(3.5,1.0)}
    %\fixedcircleB{(4.5,1.0)}

    %\openseg{3.5}{1.0}{S_2}{below=3pt}

    \coordinate (S2_L) at (3.5,1.0);
    \coordinate (S2_R) at (4.5,1.0);
    
    \openseg{S2_L}{S2_R}{S_2}{above=1pt}

    

    %\node
    %  at (4,1.3)
    %  {$S_2$};

    % S_1
    \draw
      (5.5,0.85*\BoxTopB/2)
      -- (6.5,0.85*\BoxTopB/2);

    \fixedcircleB{(5.5,0.85*\BoxTopB/2)}
    \fixedcircleB{(6.5,0.85*\BoxTopB/2)}

    \node
      at (6,0.85*\BoxTopB/2+\labeloffsetB)
      {$S_1$};

    % gamma

    %\def\gammax{7}
    
    %\draw
    %  (\gammax,\BoxTopB) -- (\gammax,0);

    %\node[anchor=west]
    %  at (\gammax+\labeloffsetB-0.4,0.75*\BoxTopB)
    %  {$\gamma$};

\end{scope}


% -----------------------------------------------------
% Lower-right: R
% -----------------------------------------------------

% The R box is placed to the right of the M(1,beta)
% box in the lower row.

\coordinate (F0) at ($(E0)+(7.0,0)$);

\begin{scope}[
    shift={(F0)},
    xscale=0.775,
    yscale=0.78
]

    \def\RWidth{8}
    \def\RHeight{5}
    \def\labeloffsetR{0.4}

    \newcommand{\fixedcircleR}[1]{%
      \node[
        circle,
        draw,
        fill=white,
        minimum size=0.16cm,
        inner sep=0pt
      ] at #1 {};
    }

    % R region
    \draw
      (0,0) rectangle (\RWidth,\RHeight);

    \node[anchor=west]
      at (0,\RHeight-0.35)
      {M{\"o}bius};

    % S_2
    \draw
      (1,2.0) -- (2,2.0);

    \fixedcircleR{(1,2.0)}
    \fixedcircleR{(2,2.0)}

    \node
      at (1.5,2.0+\labeloffsetR)
      {$S_2$};

    % Up arrows on right boundary of R
    \draw[arrow]
      (\RWidth,1) -- (\RWidth,1.5);

    \draw[arrow]
      (\RWidth,2) -- (\RWidth,2.5);

    \draw[arrow]
      (\RWidth,3) -- (\RWidth,3.5);

    % Down arrows on left boundary of R
    \draw[arrow]
      (0,1.5) -- (0,1);

    \draw[arrow]
      (0,2.5) -- (0,2);

    \draw[arrow]
      (0,3.5) -- (0,3);

\end{scope}


% =====================================================
% Bounding box
% =====================================================

%\pgfresetboundingbox
%\path[
%  use as bounding box
%]
%  (C0)
%  rectangle
%  ($(F0)+(0.775*4.5,0.78*5)$);

\end{tikzpicture}

==> Clothesline.tex <==
%\documentclass[tikz,border=4pt]{standalone}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
%\usetikzlibrary{calc}

%\begin{document}
\begin{tikzpicture}[
  line cap=round,
  line join=round,
  line width=0.9pt
]

% ---------- panel geometry ----------
\def\W{6.2}
\def\H{3.9}
\def\Gx{0.7}
\def\Gy{0.8}

% ---------- helpers ----------
\newcommand{\openseg}[4]{%
  \draw (#1) -- (#2);
  \draw[fill=white] (#1) circle (0.08);
  \draw[fill=white] (#2) circle (0.08);
  \node[#4] at ($(#1)!0.5!(#2)$) {$#3$};
}

\newcommand{\lightcone}[3]{%
  \begin{scope}
    \clip (#2) rectangle (#3);
    \draw[dash pattern=on 2.2pt off 2.2pt]
      (#1) -- ++(225:20);
    \draw[dash pattern=on 2.2pt off 2.2pt]
      (#1) -- ++(315:20);
  \end{scope}
}

\tikzset{
  myarrow/.style={
    {Stealth[length=4mm,width=4mm]}-{Stealth[length=4mm,width=4mm]},
    line width=0.9pt
  }
}

% =========================
% Box 1 (top-left)
% =========================
\coordinate (A0) at (0,0);
\coordinate (A1) at ($(A0)+(\W,\H)$);
\draw (A0) rectangle (A1);

\coordinate (A_L) at ($(A0)+(1.0,2.35)$);
\coordinate (A_R) at ($(A0)+(2.8,2.35)$);
\openseg{A_L}{A_R}{K_1^{+}}{below=3pt}

\coordinate (p1) at ($(A0)+(4.7,3.1)$);
\fill (p1) circle (0.08);
%\node at ($(p1)+(0.5,0.12)$) {$p_1$};

\node at ($(p1)+(0,-1.5)$) {$C_1$};

\lightcone{p1}{A0}{A1}

% =========================
% Box 2 (top-right)
% =========================
\coordinate (B0) at ($(A0)+(\W+\Gx,0)$);
\coordinate (B1) at ($(B0)+(\W,\H)$);
\draw (B0) rectangle (B1);

\coordinate (B_topL) at ($(B0)+(3.0,2.75)$);
\coordinate (B_topR) at ($(B0)+(4.8,2.75)$);
\openseg{B_topL}{B_topR}{K_2^{+}}{above=6pt, xshift=-10pt}

\coordinate (B_botL) at ($(B0)+(3.0,2.05)$);
\coordinate (B_botR) at ($(B0)+(4.8,2.05)$);
\openseg{B_botL}{B_botR}{K_2^{-}}{above=0pt}

\coordinate (p2) at ($(B0)+(1.9,2.55)$);
\fill (p2) circle (0.08);
%\node at ($(p2)+(-0.5,0.25)$) {$p_2$};

\node at ($(p2)+(0,-1.3)$) {$C_2$};

\lightcone{p2}{B0}{B1}

% =========================
% Box 3 (bottom-left)
% =========================
\coordinate (C0) at ($(A0)+(0,-\H-\Gy)$);
\coordinate (C1) at ($(C0)+(\W,\H)$);
\draw (C0) rectangle (C1);

\coordinate (C_L1) at ($(C0)+(1.2,1.95)$);
\coordinate (C_R1) at ($(C0)+(3.2,1.95)$);
\openseg{C_L1}{C_R1}{K_1^{+}}{above=3pt}

\coordinate (C_L2) at ($(C0)+(4.0,1.95)$);
\coordinate (C_R2) at ($(C0)+(5.8,1.95)$);
\openseg{C_L2}{C_R2}{K_2^{-}}{below=3pt}

% =========================
% Box 4 (bottom-right)
% =========================
\coordinate (D0) at ($(B0)+(0,-\H-\Gy)$);
\coordinate (D1) at ($(D0)+(\W,\H)$);
\draw (D0) rectangle (D1);

\coordinate (D_topL) at ($(D0)+(3.2,2.55)$);
\coordinate (D_topR) at ($(D0)+(5.0,2.55)$);
\openseg{D_topL}{D_topR}{K_2^{+}}{above=6pt}

\coordinate (D_botL) at ($(D0)+(3.2,1.10)$);
\coordinate (D_botR) at ($(D0)+(5.0,1.10)$);
\openseg{D_botL}{D_botR}{K_3^{-}}{below=3pt}

% =====================================================
% Thick curve: K1+ (top-left) to K1+ (bottom-left)
% =====================================================

\coordinate (A_S1_mid) at ($(A_L)!0.5!(A_R)$);
\coordinate (C_S1_mid) at ($(C_L1)!0.5!(C_R1)$);

\coordinate (A_S1_mid) at ($(A_L)!0.5!(A_R)$);
\coordinate (C_S1_mid) at ($(C_L1)!0.5!(C_R1)$);

% --- revised K1+ curve: hook around the segments

\coordinate (S1topStart) at ($(A_R)+(-1,0)$);
\coordinate (S1botEnd)   at ($(C_L1)+(1,0)$);

\draw[myarrow]
  (S1topStart)
  .. controls
     ($(A0)+(0,6)$)
     and
     ($(C0)+(-0.55,-2)$)
  .. (S1botEnd);

% =====================================================
% Thick curve K2- (top-right) to K2- (bottom-left)
% =====================================================

\coordinate (S2m_top) at ($(B_botL)!0.5!(B_botR)$);
\coordinate (S2m_bot) at ($(C_L2)!0.5!(C_R2)$);

\def\perpA{1.1}
\def\perpB{1.1}

\draw[myarrow]
  (S2m_top)
  .. controls
     ($(S2m_top)+(0,-\perpA)$)
     and
     ($(S2m_bot)+(0,\perpB)$)
  .. (S2m_bot);

% =====================================================
% Thick curve: connect K2+ (top-right) -> K2+ (bottom-right)
% =====================================================

\coordinate (S2topStart) at ($(B_topR)+(-1,0)$);
\coordinate (S2botEnd)   at ($(D_topL)+(1,0)$);

\draw[myarrow]
  (S2topStart)
  .. controls
     ($(B1)+(0.85,3)$)
     and
     ($(D1)+(0.85,-5)$)
  .. (S2botEnd);

%==============
% Ellipses
%==============

\node[rotate=90] (vell) at ($(D1)+(1,0)$) {\Huge\textbf{$\cdots$}};
\node at ($(D1)+(1,2.5)$) {\Huge$\cdots$};
\node at ($(D0)+(\W+1,0.5)$) {\Huge$\cdots$};

% ---- curve from bottom of vertical ellipsis to top of S3- segment
\coordinate (vellBottom) at ($(vell.west)+(0,-0.05)$);
\coordinate (S3topIn) at ($($(D_botL)!0.5!(D_botR)$)+(0,0)$);

\draw[myarrow]
  (vellBottom)
  .. controls
     ($(vellBottom)+(0,-2.4)$)
     and
     ($(S3topIn)+(0,1)$)
  .. (S3topIn);

%=============
% Box Labels
%=============

\node[anchor=north west] at ($(A0)+(0,\H)$) {$M(1,\alpha)$};

\node[anchor=north west] at ($(B0)+(0,\H)$) {$M(2,\alpha)$};

\node[anchor=north west] at ($(C0)+(0,0.6)$) {$M(1,\beta)$};

\node[anchor=north west] at ($(D0)+(0,0.6)$) {$M(2,\beta)$};

\pgfresetboundingbox
\path[use as bounding box] (C0) rectangle ($(B1)+(1.5,0.2)$);

%\draw[red] (current bounding box.south west) rectangle (current bounding box.north east);

\end{tikzpicture}
%\end{document}

==> Theorem_3_Diagram.tex <==
\begin{tikzpicture}[line cap=round,line join=round]

% ---------- Styling ----------
\tikzset{
  box/.style={draw, very thick, rounded corners=2pt},
  innerbar/.style={draw, very thick},
  thinbar/.style={draw, thick},
  arrow/.style={-Latex, very thick},
  smallcirc/.style={draw, thick},
}

% ---------- Left region: M(1,beta) ----------
% Outer rectangle
\draw[box] (0,0) rectangle (9,5);

% Label
\node[anchor=west] at (0,4.65) {$M(1,\beta)$};

% Three circular components with short "interval" inside
% Bottom-left circle
\draw[very thick] (1.7,1.3) circle (1.0);
\draw[thick] (1.2,1.4) -- (2.2,1.4);
\draw[smallcirc, fill=white] (1.2,1.4) circle (0.08);
\draw[smallcirc, fill=white] (2.2,1.4) circle (0.08);
\node at (1.7,1.75) {$K_2^{-}$};

% Upper circle
\draw[very thick] (2.6,3.3) circle (1.0);
\draw[thick] (2.1,3.3) -- (3.1,3.3);
\draw[smallcirc, fill=white] (2.1,3.3) circle (0.08);
\draw[smallcirc, fill=white] (3.1,3.3) circle (0.08);
\node at (2.6,3.65) {$K_1^{+}$};

% Region O
\draw[very thick] (6.2,2.5) ellipse (1 and 0.9);
\draw[very thick] (6.3,2.3) circle (1.5);

% N in the vertical strip
\draw[thick] (5.75,2.5) -- (6.75,2.5);
\draw[smallcirc, fill=white] (5.75,2.5) circle (0.08);
\draw[smallcirc, fill=white] (6.75,2.5) circle (0.08);
\node at (6.25,2.8) {$S'$};
\node at (6.55,2) {$R$};
\node at (7.35,1.55) {$O$};

% ---------- Connector arrow (down) between the two boxes ----------
\draw[arrow] (10,1.5) -- (10,1);
\draw[arrow] (10,2.5) -- (10,2);
\draw[arrow] (10,3.5) -- (10,3);

% ---------- Right region: R ----------
\draw[box] (10.0,0) rectangle (14.5,5);
\node[anchor=west] at (10,4.65) {M{\"o}bius};

%(5.75,2.5) -- (6.75,2.5)
\draw[thick] (11,2.0) -- (12,2.0);
\draw[smallcirc, fill=white] (11,2.0) circle (0.08);
\draw[smallcirc, fill=white] (12,2.0) circle (0.08);
\node at (11.6,2.3) {$S$};

% Up arrow on right boundary of R
\draw[arrow] (14.5,1) -- (14.5,1.5);
\draw[arrow] (14.5,2) -- (14.5,2.5);
\draw[arrow] (14.5,3) -- (14.5,3.5);

\end{tikzpicture}

==> Theorem_4_Diagram.tex <==
\begin{tikzpicture}[line cap=round,line join=round]

% ---------- Styling ----------
\tikzset{
  box/.style={draw, very thick, rounded corners=2pt},
  innerbar/.style={draw, very thick},
  thinbar/.style={draw, thick},
  arrow/.style={-Latex, very thick},
  smallcirc/.style={draw, thick},
}

% ---------- Left region: M(1,beta) ----------
% Outer rectangle
\draw[box] (0,0) rectangle (9,5);

% Label
\node[anchor=west] at (0,4.65) {$M(1,\beta)$};

% Three circular components with short "interval" inside
% Bottom-left circle
\draw[very thick] (1.7,1.3) circle (1.0);
\draw[thick] (1.2,1.4) -- (2.2,1.4);
\draw[smallcirc, fill=white] (1.2,1.4) circle (0.08);
\draw[smallcirc, fill=white] (2.2,1.4) circle (0.08);
\node at (1.7,1.75) {$K_2^{-}$};

% Upper circle
\draw[very thick] (2.6,3.3) circle (1.0);
\draw[thick] (2.1,3.3) -- (3.1,3.3);
\draw[smallcirc, fill=white] (2.1,3.3) circle (0.08);
\draw[smallcirc, fill=white] (3.1,3.3) circle (0.08);
\node at (2.6,3.65) {$K_1^{+}$};

% Region O
\draw[very thick] (6.2,2.5) ellipse (1 and 0.9);
\draw[very thick] (6.3,2.3) circle (1.5);

% N in the vertical strip
\draw[thick] (5.75,2.5) -- (6.75,2.5);
\draw[smallcirc, fill=white] (5.75,2.5) circle (0.08);
\draw[smallcirc, fill=white] (6.75,2.5) circle (0.08);
\node at (6.25,2.8) {$S'$};
\node at (6.55,2) {$R$};
\node at (7.35,1.55) {$O$};

% ---------- Right region: R ----------
\draw[box] (10.0,0) rectangle (14.5,5);
\node[anchor=west] at (10,4.65) {Minkowski};

%(5.75,2.5) -- (6.75,2.5)
\draw[thick] (11,2.0) -- (12,2.0);
\draw[smallcirc, fill=white] (11,2.0) circle (0.08);
\draw[smallcirc, fill=white] (12,2.0) circle (0.08);
\node at (11.6,2.3) {$S$};

\end{tikzpicture}
